Actions of maximal growth of hyperbolic groups

We prove that every non-elementary hyperbolic group $G$ acts with maximal growth on some set $X$ such that every orbit of any element $g \in G$ is finite. As a side-product of our approach we prove that if $G$ is non-elementary hyperbolic, $\HH \leq G$ is quasiconvex of infinite index then there exists $g \in G$ such that $<\HH,g>$ is quasiconvex of infinite index and is isomorphic to $\HH*<g >$ if and only if $\HH \cap E(G)= \{e\} $, where $E(G)$ is the maximal finite normal subgroup of $G$.

==> 1234.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '1234.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{426.88972168pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.4607569)%
    \put(0,0){\includegraphics[width=\unitlength]{1234.pdf}}%
    \put(-0.00133597,0.17068957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e$}}}%
    \put(0.02422015,0.38980995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h$}}}%
    \put(0.34887758,0.20949726){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_i$}}}%
    \put(0.21352476,0.25918991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2'$}}}%
    \put(0.17377083,0.20523771){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1'$}}}%
    \put(0.38863159,0.30556939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{j}$}}}%
    \put(0.44684278,0.14891987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{-i}$}}}%
    \put(0.83539047,0.00788772){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^{-t}$}}}%
    \put(0.8841365,0.43145703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$hx^s$}}}%
  \end{picture}%
\endgroup


==> 12345.pdf_tex <==
%% Creator: Inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '12345.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{447.10490112pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.36993957)%
    \put(0,0){\includegraphics[width=\unitlength]{12345.pdf}}%
    \put(-0.00127557,0.04800977){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a$
}}}%
    \put(0.16359464,0.30234451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b$}}}%
    \put(0.78728972,0.29978835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c$}}}%
    \put(0.94193547,0.06334656){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d$}}}%
    \put(0.33613328,0.33940835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$
}}}%
    \put(0.59046796,0.33813027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.35658227,0.23971936){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \ov u$}}}%
    \put(0.61347311,0.2486658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ov v$}}}%
    \put(0.34507972,0.09529816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$ \ov u'$}}}%
    \put(0.66331761,0.10424461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ov v'$}}}%
    \put(0.3169623,0.01222399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u'$}}}%
    \put(0.67098597,0.02117044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v'$}}}%
    \put(0.48438868,0.00711173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_2$}}}%
    \put(0.46266155,0.34196445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q_1$}}}%
    \put(0.12014048,0.17965036){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_1$}}}%
    \put(0.852471,0.1847626){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_2$}}}%
  \end{picture}%
\endgroup

